satsuma: Structure-based Symmetry Breaking in SAT

Symmetry reduction is crucial for solving many interesting SAT instances in practice. Numerous approaches have been proposed, which try to strike a balance between symmetry reduction and computational overhead. Arguably the most readily applicable method is the computation of static symmetry breaking constraints: a constraint restricting the search-space to non-symmetrical solutions is added to a given SAT instance. A distinct advantage of static symmetry breaking is that the SAT solver itself is not modified. A disadvantage is that the strength of symmetry reduction is usually limited. In order to boost symmetry reduction, the state-of-the-art tool BreakID [Devriendt et. al] pioneered the identification and tailored breaking of a particular substructure of symmetries, the so-called row interchangeability groups. In this paper, we propose a new symmetry breaking tool called satsuma. The core principle of our tool is to exploit more diverse but frequently occurring symmetry structures. This is enabled by new practical detection algorithms for row interchangeability, row-column symmetry, Johnson symmetry, and various combinations. Based on the resulting structural description, we then produce symmetry breaking constraints. We compare this new approach to BreakID on a range of instance families exhibiting symmetry. Our benchmarks suggest improved symmetry reduction in the presence of Johnson symmetry and comparable performance in the presence of row-column symmetry. Moreover, our implementation runs significantly faster, even though it identifies more diverse structures.

==> overhead_clqcolor.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={{overhead\_clqcolor}},
x grid style={white!69.0196078431373!black},
xlabel={vertices},
xmin=-4.5, xmax=314.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time (s)},
ymin=0.00296426880265207, ymax=378.050775006307,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.005081214
20 0.010292257
30 0.021225147
40 0.041169493
50 0.066609579
60 0.102679797
70 0.151359152
80 0.212453379
90 0.288810498
100 0.374300582
110 0.486403331
120 0.633869386
130 0.78520752
140 0.987682348
150 1.203782925
160 1.447614248
170 1.744458756
180 2.075359983
190 2.45178132
200 2.871608497
210 3.300728302
220 3.829861562
230 4.382301722
240 5.091619849
250 5.84234697
260 6.775428854
270 7.698482535
280 9.648613899
290 10.490529329
300 11.666321415
};
\addlegendentry{\textsc{satsuma}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=1.5, mark options={solid}]
table {%
10 0.005058151
20 0.017078724
30 0.047900726
40 0.112127237
50 0.221330277
60 0.386309518
70 0.651473076
80 1.034297458
90 1.638270294
100 2.591032984
110 3.271883564
120 4.650230108
130 6.53855365
140 8.860807833
150 11.278455594
160 15.619426945
170 18.883515665
180 23.648150765
190 31.651993442
200 36.264616285
210 48.537539875
220 63.069699111
230 72.289665719
240 85.394221814
250 105.368703415
260 119.685769765
270 140.44407193
280 156.178097723
290 182.124929841
300 221.552128074
};
\addlegendentry{\textsc{BreakID}}
\end{axis}

\end{tikzpicture}


==> overhead_php.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={{overhead\_php}},
x grid style={white!69.0196078431373!black},
xlabel={pigeons},
xmin=3, xmax=157,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time (s)},
ymin=0.00274792065127367, ymax=757.144430379844,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.004856069
20 0.022671271
30 0.042603877
40 0.045966922
50 0.083128178
60 0.143757423
70 0.257087781
80 0.354929479
90 0.618676624
100 0.912411576
110 1.288499099
120 1.814128264
130 2.400829717
140 3.015157426
150 4.316872369
};
\addlegendentry{\textsc{satsuma}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=1.5, mark options={solid}]
table {%
10 0.007406826
20 0.051406048
30 0.223962074
40 0.683375401
50 1.777963855
60 3.70048651
70 8.105637691
80 15.352032598
90 30.734331358
100 49.828880337
110 87.392463599
120 139.238977594
130 200.514627469
140 298.248344213
150 428.447951674
};
\addlegendentry{\textsc{BreakID}}
\end{axis}

\end{tikzpicture}


==> overhead_urquhart.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={{overhead\_urquhart}},
x grid style={white!69.0196078431373!black},
xlabel={vertices},
xmin=-7, xmax=367,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time (s)},
ymin=0.0018988610345399, ymax=1096.57850791832,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,600) -- (axis cs:600,600);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.004472619
20 0.006225698
30 0.010097407
40 0.011576133
50 0.014792831
60 0.020483655
70 0.027513418
80 0.030854421
90 0.040749406
100 0.044547332
110 0.053750191
120 0.06854882
130 0.075363302
140 0.083704754
150 0.094183895
160 0.119961569
170 0.117929302
180 0.135461816
190 0.150290415
200 0.184899166
210 0.208687465
220 0.228152047
230 0.250908479
240 0.229632558
250 0.246717593
260 0.26752934
270 0.231907607
280 0.286333986
290 0.364589536
300 0.179264148
310 0.234187186
320 0.41442788
330 0.233537071
340 0.235195824
350 0.590134491
};
\addlegendentry{\textsc{satsuma}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=1.5, mark options={solid}]
table {%
10 0.003470417
20 0.006855121
30 0.020279546
40 0.019763563
50 0.03368733
60 0.058799986
70 0.075584059
80 0.106549415
90 0.147159072
100 0.191472492
110 0.264087796
120 0.314460819
130 0.409854694
140 0.508914081
150 0.588603825
160 9.126428594
170 0.981623409
180 1.041428702
190 536.325936251
200 53.014165099
210 523.51514111
220 600
230 215.502935723
240 585.961834761
250 2.684199217
260 3.099926938
270 3.388681156
280 31.956253392
290 5.218896063
300 4.627351169
310 600
320 66.942211632
330 600
340 600
350 600
};
\addlegendentry{\textsc{BreakID}}
\end{axis}

\end{tikzpicture}

